Cosmological Electromagnetic Fields due to Gravitational Wave Perturbations

We consider the dynamics of electromagnetic fields in an almost-Friedmann-Robertson-Walker universe using the covariant and gauge-invariant approach of Ellis and Bruni. Focusing on the situation where deviations from the background model are generated by tensor perturbations only, we demonstrate that the coupling between gravitational waves and a weak magnetic test field can generate electromagnetic waves. We show that this coupling leads to an initial pulse of electromagnetic waves whose width and amplitude is determined by the wavelengths of the magnetic field and gravitational waves. A number of implications for cosmology are discussed, in particular we calculate an upper bound of the magnitude of this effect using limits on the quadrapole anisotropy of the Cosmic Microwave Background.

==> (inline-0) <==
\begin{array}{c}
\left(\frac{\lambda_{B_0}}{\lambda_H}\right)\times 10^{-6}\;, n\neq 0\cr\cr
2\times 10^{-5}\;, n=0\;.
\end{array}
\right.
\ear

\begin{figure}
\centering
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,236){\makebox(0,0)[r]{0.05}}
\put(965.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,360){\makebox(0,0)[r]{0.1}}
\put(965.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,483){\makebox(0,0)[r]{0.15}}
\put(965.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,606){\makebox(0,0)[r]{0.2}}
\put(965.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){2}}
\put(373.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){4}}
\put(526.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){6}}
\put(679.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){8}}
\put(832.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){10}}
\put(985.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,606.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(45,359){\makebox(0,0){$A_{(0,n)}$}}
\put(602,23){\makebox(0,0){$\eta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(855,541){\makebox(0,0)[r]{$n=2$}}
\put(877.0,541.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(221,113){\usebox{\plotpoint}}
\put(221,112.67){\rule{0.723pt}{0.400pt}}
\multiput(221.00,112.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(224,113.67){\rule{0.723pt}{0.400pt}}
\multiput(224.00,113.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(227,115.17){\rule{0.700pt}{0.400pt}}
\multiput(227.00,114.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(230.00,117.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(230.00,116.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(233.61,120.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(232.17,120.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(236.61,124.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(235.17,124.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(239.61,129.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(238.17,129.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(242.61,134.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(241.17,134.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(245.61,140.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(244.17,140.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(248.61,147.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(247.17,147.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(251.61,154.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(250.17,154.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(254.61,162.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(253.17,162.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(257.60,171.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(256.17,171.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(261.61,181.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(260.17,181.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(264.61,190.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(263.17,190.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(267.61,201.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(266.17,201.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(270.61,212.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(269.17,212.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(273.61,223.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(272.17,223.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(276.61,235.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(275.17,235.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(279.61,247.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(278.17,247.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(282.61,259.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(281.17,259.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(285.61,272.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(284.17,272.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(288.61,285.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(287.17,285.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(291.61,298.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(290.17,298.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(294.61,311.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(293.17,311.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(297.61,325.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(296.17,325.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(300.61,338.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(299.17,338.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(303.61,351.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(302.17,351.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(306.61,364.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(305.17,364.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(309.60,378.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(308.17,378.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(313.61,391.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(312.17,391.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(316.61,403.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(315.17,403.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(319.61,416.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(318.17,416.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(322.61,428.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(321.17,428.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(325.61,440.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(324.17,440.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(328.61,452.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(327.17,452.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(331.61,463.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(330.17,463.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(334.61,474.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(333.17,474.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(337.61,485.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(336.17,485.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(340.61,495.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(339.17,495.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(343.61,504.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(342.17,504.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(346.61,513.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(345.17,513.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(349.61,522.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(348.17,522.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(352.61,529.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(351.17,529.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(355.61,537.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(354.17,537.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(358.61,544.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(357.17,544.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(361.60,550.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(360.17,550.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(365.61,555.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(364.17,555.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(368.61,560.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(367.17,560.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(371.61,564.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(370.17,564.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(374.00,568.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(374.00,567.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(377.00,571.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(377.00,570.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(380,574.17){\rule{0.700pt}{0.400pt}}
\multiput(380.00,573.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(383,575.67){\rule{0.723pt}{0.400pt}}
\multiput(383.00,575.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(386,576.67){\rule{0.723pt}{0.400pt}}
\multiput(386.00,576.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(395,576.67){\rule{0.723pt}{0.400pt}}
\multiput(395.00,577.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(398,575.67){\rule{0.723pt}{0.400pt}}
\multiput(398.00,576.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(401,574.17){\rule{0.700pt}{0.400pt}}
\multiput(401.00,575.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(404,572.17){\rule{0.700pt}{0.400pt}}
\multiput(404.00,573.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(407.00,570.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(407.00,571.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(410.00,567.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(410.00,568.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(413.00,564.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(413.00,565.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(417.61,560.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(416.17,561.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(420.61,556.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(419.17,557.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(423.61,552.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(422.17,553.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(426.61,548.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(425.17,549.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(429.61,543.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(428.17,545.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(432.61,538.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(431.17,540.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(435.61,533.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(434.17,535.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(438.61,528.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(437.17,530.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(441.61,523.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(440.17,525.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(444.61,518.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(443.17,520.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(447.61,513.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(446.17,515.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(450.61,508.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(449.17,510.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(453.61,503.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(452.17,505.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(456.61,498.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(455.17,500.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(459.61,493.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(458.17,495.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(462.61,488.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(461.17,490.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(465.00,485.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(465.00,486.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(469.61,479.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(468.17,481.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(472.61,475.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(471.17,476.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(475.61,471.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(474.17,472.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(478.00,468.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(478.00,469.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(481.61,464.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(480.17,465.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(484.00,461.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(484.00,462.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(487.00,458.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(487.00,459.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(490,455.17){\rule{0.700pt}{0.400pt}}
\multiput(490.00,456.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(493,453.17){\rule{0.700pt}{0.400pt}}
\multiput(493.00,454.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(496,451.17){\rule{0.700pt}{0.400pt}}
\multiput(496.00,452.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(499,449.17){\rule{0.700pt}{0.400pt}}
\multiput(499.00,450.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(502,447.67){\rule{0.723pt}{0.400pt}}
\multiput(502.00,448.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(505,446.67){\rule{0.723pt}{0.400pt}}
\multiput(505.00,447.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(508,445.67){\rule{0.723pt}{0.400pt}}
\multiput(508.00,446.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(389.0,578.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(520,445.67){\rule{0.964pt}{0.400pt}}
\multiput(520.00,445.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(524,446.67){\rule{0.723pt}{0.400pt}}
\multiput(524.00,446.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(527,447.67){\rule{0.723pt}{0.400pt}}
\multiput(527.00,447.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(530,449.17){\rule{0.700pt}{0.400pt}}
\multiput(530.00,448.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(533,450.67){\rule{0.723pt}{0.400pt}}
\multiput(533.00,450.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(536,452.17){\rule{0.700pt}{0.400pt}}
\multiput(536.00,451.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(539.00,454.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(539.00,453.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(542,457.17){\rule{0.700pt}{0.400pt}}
\multiput(542.00,456.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(545.00,459.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(545.00,458.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(548,462.17){\rule{0.700pt}{0.400pt}}
\multiput(548.00,461.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(551.00,464.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(551.00,463.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(554.00,467.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(554.00,466.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(557.00,470.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(557.00,469.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(560.61,473.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(559.17,473.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(563.00,477.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(563.00,476.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(566.00,480.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(566.00,479.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(569.00,483.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(569.00,482.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(572.00,486.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(572.00,485.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(576.00,490.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(576.00,489.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(579.00,493.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(579.00,492.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(582.00,496.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(582.00,495.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(585.61,499.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(584.17,499.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(588.00,503.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(588.00,502.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(591,506.17){\rule{0.700pt}{0.400pt}}
\multiput(591.00,505.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(594.00,508.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(594.00,507.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(597.00,511.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(597.00,510.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(600,514.17){\rule{0.700pt}{0.400pt}}
\multiput(600.00,513.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(603.00,516.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(603.00,515.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(606,519.17){\rule{0.700pt}{0.400pt}}
\multiput(606.00,518.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(609,521.17){\rule{0.700pt}{0.400pt}}
\multiput(609.00,520.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(612,522.67){\rule{0.723pt}{0.400pt}}
\multiput(612.00,522.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(615,524.17){\rule{0.700pt}{0.400pt}}
\multiput(615.00,523.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(618,525.67){\rule{0.723pt}{0.400pt}}
\multiput(618.00,525.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(621,526.67){\rule{0.723pt}{0.400pt}}
\multiput(621.00,526.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(624,527.67){\rule{0.964pt}{0.400pt}}
\multiput(624.00,527.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(511.0,446.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(631,528.67){\rule{0.723pt}{0.400pt}}
\multiput(631.00,528.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(628.0,529.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(643,528.67){\rule{0.723pt}{0.400pt}}
\multiput(643.00,529.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(646,527.67){\rule{0.723pt}{0.400pt}}
\multiput(646.00,528.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(649,526.67){\rule{0.723pt}{0.400pt}}
\multiput(649.00,527.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(652,525.67){\rule{0.723pt}{0.400pt}}
\multiput(652.00,526.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(655,524.67){\rule{0.723pt}{0.400pt}}
\multiput(655.00,525.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(658,523.67){\rule{0.723pt}{0.400pt}}
\multiput(658.00,524.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(661,522.17){\rule{0.700pt}{0.400pt}}
\multiput(661.00,523.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(664,520.17){\rule{0.700pt}{0.400pt}}
\multiput(664.00,521.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(667,518.17){\rule{0.700pt}{0.400pt}}
\multiput(667.00,519.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(670,516.17){\rule{0.700pt}{0.400pt}}
\multiput(670.00,517.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(673,514.17){\rule{0.700pt}{0.400pt}}
\multiput(673.00,515.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(676,512.17){\rule{0.900pt}{0.400pt}}
\multiput(676.00,513.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(680.00,510.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(680.00,511.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(683,507.17){\rule{0.700pt}{0.400pt}}
\multiput(683.00,508.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(686,505.17){\rule{0.700pt}{0.400pt}}
\multiput(686.00,506.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(689.00,503.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(689.00,504.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(692,500.17){\rule{0.700pt}{0.400pt}}
\multiput(692.00,501.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(695.00,498.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(695.00,499.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(698,495.17){\rule{0.700pt}{0.400pt}}
\multiput(698.00,496.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(701.00,493.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(701.00,494.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(704,490.17){\rule{0.700pt}{0.400pt}}
\multiput(704.00,491.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(707,488.17){\rule{0.700pt}{0.400pt}}
\multiput(707.00,489.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(710,486.17){\rule{0.700pt}{0.400pt}}
\multiput(710.00,487.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(713.00,484.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(713.00,485.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(716,481.17){\rule{0.700pt}{0.400pt}}
\multiput(716.00,482.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(719,479.17){\rule{0.700pt}{0.400pt}}
\multiput(719.00,480.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(722,477.67){\rule{0.723pt}{0.400pt}}
\multiput(722.00,478.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(725,476.17){\rule{0.700pt}{0.400pt}}
\multiput(725.00,477.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(728,474.17){\rule{0.900pt}{0.400pt}}
\multiput(728.00,475.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(732,472.67){\rule{0.723pt}{0.400pt}}
\multiput(732.00,473.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(735,471.67){\rule{0.723pt}{0.400pt}}
\multiput(735.00,472.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(738,470.67){\rule{0.723pt}{0.400pt}}
\multiput(738.00,471.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(741,469.67){\rule{0.723pt}{0.400pt}}
\multiput(741.00,470.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(744,468.67){\rule{0.723pt}{0.400pt}}
\multiput(744.00,469.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(634.0,530.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(750,467.67){\rule{0.723pt}{0.400pt}}
\multiput(750.00,468.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(747.0,469.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(765,467.67){\rule{0.723pt}{0.400pt}}
\multiput(765.00,467.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(768,468.67){\rule{0.723pt}{0.400pt}}
\multiput(768.00,468.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(753.0,468.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(774,469.67){\rule{0.723pt}{0.400pt}}
\multiput(774.00,469.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(777,470.67){\rule{0.723pt}{0.400pt}}
\multiput(777.00,470.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(780,472.17){\rule{0.900pt}{0.400pt}}
\multiput(780.00,471.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(784,473.67){\rule{0.723pt}{0.400pt}}
\multiput(784.00,473.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(787,474.67){\rule{0.723pt}{0.400pt}}
\multiput(787.00,474.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(790,476.17){\rule{0.700pt}{0.400pt}}
\multiput(790.00,475.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(793,478.17){\rule{0.700pt}{0.400pt}}
\multiput(793.00,477.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(796,479.67){\rule{0.723pt}{0.400pt}}
\multiput(796.00,479.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(799,481.17){\rule{0.700pt}{0.400pt}}
\multiput(799.00,480.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(802,483.17){\rule{0.700pt}{0.400pt}}
\multiput(802.00,482.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(805,485.17){\rule{0.700pt}{0.400pt}}
\multiput(805.00,484.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(808,487.17){\rule{0.700pt}{0.400pt}}
\multiput(808.00,486.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(811,489.17){\rule{0.700pt}{0.400pt}}
\multiput(811.00,488.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(814,491.17){\rule{0.700pt}{0.400pt}}
\multiput(814.00,490.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(817,493.17){\rule{0.700pt}{0.400pt}}
\multiput(817.00,492.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(820,495.17){\rule{0.700pt}{0.400pt}}
\multiput(820.00,494.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(823,497.17){\rule{0.700pt}{0.400pt}}
\multiput(823.00,496.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(826,498.67){\rule{0.723pt}{0.400pt}}
\multiput(826.00,498.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(829,500.17){\rule{0.700pt}{0.400pt}}
\multiput(829.00,499.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(832,502.17){\rule{0.900pt}{0.400pt}}
\multiput(832.00,501.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(836,504.17){\rule{0.700pt}{0.400pt}}
\multiput(836.00,503.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(839,505.67){\rule{0.723pt}{0.400pt}}
\multiput(839.00,505.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(842,507.17){\rule{0.700pt}{0.400pt}}
\multiput(842.00,506.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(845,508.67){\rule{0.723pt}{0.400pt}}
\multiput(845.00,508.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(848,509.67){\rule{0.723pt}{0.400pt}}
\multiput(848.00,509.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(851,511.17){\rule{0.700pt}{0.400pt}}
\multiput(851.00,510.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(854,512.67){\rule{0.723pt}{0.400pt}}
\multiput(854.00,512.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(857,513.67){\rule{0.723pt}{0.400pt}}
\multiput(857.00,513.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(771.0,470.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(863,514.67){\rule{0.723pt}{0.400pt}}
\multiput(863.00,514.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(866,515.67){\rule{0.723pt}{0.400pt}}
\multiput(866.00,515.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(860.0,515.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(888,515.67){\rule{0.723pt}{0.400pt}}
\multiput(888.00,516.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(869.0,517.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(894,514.67){\rule{0.723pt}{0.400pt}}
\multiput(894.00,515.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(897,513.67){\rule{0.723pt}{0.400pt}}
\multiput(897.00,514.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(900,512.67){\rule{0.723pt}{0.400pt}}
\multiput(900.00,513.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(903,511.67){\rule{0.723pt}{0.400pt}}
\multiput(903.00,512.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(906,510.67){\rule{0.723pt}{0.400pt}}
\multiput(906.00,511.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(909,509.67){\rule{0.723pt}{0.400pt}}
\multiput(909.00,510.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(912,508.17){\rule{0.700pt}{0.400pt}}
\multiput(912.00,509.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(915,506.67){\rule{0.723pt}{0.400pt}}
\multiput(915.00,507.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(918,505.17){\rule{0.700pt}{0.400pt}}
\multiput(918.00,506.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(921,503.67){\rule{0.723pt}{0.400pt}}
\multiput(921.00,504.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(924,502.17){\rule{0.700pt}{0.400pt}}
\multiput(924.00,503.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(927,500.67){\rule{0.723pt}{0.400pt}}
\multiput(927.00,501.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(930,499.17){\rule{0.700pt}{0.400pt}}
\multiput(930.00,500.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(933,497.17){\rule{0.700pt}{0.400pt}}
\multiput(933.00,498.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(936,495.67){\rule{0.964pt}{0.400pt}}
\multiput(936.00,496.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(940,494.17){\rule{0.700pt}{0.400pt}}
\multiput(940.00,495.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(943,492.67){\rule{0.723pt}{0.400pt}}
\multiput(943.00,493.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(946,491.17){\rule{0.700pt}{0.400pt}}
\multiput(946.00,492.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(949,489.67){\rule{0.723pt}{0.400pt}}
\multiput(949.00,490.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(952,488.17){\rule{0.700pt}{0.400pt}}
\multiput(952.00,489.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(955,486.67){\rule{0.723pt}{0.400pt}}
\multiput(955.00,487.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(958,485.17){\rule{0.700pt}{0.400pt}}
\multiput(958.00,486.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(961,483.67){\rule{0.723pt}{0.400pt}}
\multiput(961.00,484.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(964,482.67){\rule{0.723pt}{0.400pt}}
\multiput(964.00,483.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(967,481.67){\rule{0.723pt}{0.400pt}}
\multiput(967.00,482.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(970,480.67){\rule{0.723pt}{0.400pt}}
\multiput(970.00,481.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(973,479.67){\rule{0.723pt}{0.400pt}}
\multiput(973.00,480.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(976,478.67){\rule{0.723pt}{0.400pt}}
\multiput(976.00,479.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(979,477.67){\rule{0.723pt}{0.400pt}}
\multiput(979.00,478.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(891.0,516.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(982.0,478.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(855,496){\makebox(0,0)[r]{$n=3$}}
\multiput(877,496)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(943,496){\usebox{\plotpoint}}
\put(221,113){\usebox{\plotpoint}}
\put(221.00,113.00){\usebox{\plotpoint}}
\multiput(224,114)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(227,115)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(230,117)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(233,120)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(236.95,125.27){\usebox{\plotpoint}}
\multiput(239,128)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(242,134)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(246.89,143.41){\usebox{\plotpoint}}
\multiput(248,146)(8.176,19.077){0}{\usebox{\plotpoint}}
\multiput(251,153)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(254.95,162.53){\usebox{\plotpoint}}
\multiput(257,168)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(263.10,181.59){\usebox{\plotpoint}}
\multiput(264,184)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(269.75,201.25){\usebox{\plotpoint}}
\multiput(270,202)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(273,211)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(276.35,220.93){\usebox{\plotpoint}}
\multiput(279,228)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(283.18,240.53){\usebox{\plotpoint}}
\multiput(285,246)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(290.26,260.03){\usebox{\plotpoint}}
\multiput(291,262)(8.176,19.077){0}{\usebox{\plotpoint}}
\multiput(294,269)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(298.35,279.15){\usebox{\plotpoint}}
\multiput(300,283)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(303,289)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(307.62,297.70){\usebox{\plotpoint}}
\multiput(309,300)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(313,305)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(316,309)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(320.72,313.72){\usebox{\plotpoint}}
\multiput(322,315)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(325,317)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(328,318)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(331,319)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(334,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(339.70,319.10){\usebox{\plotpoint}}
\multiput(340,319)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(343,318)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(346,316)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(349,314)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(352,312)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(356.57,307.43){\usebox{\plotpoint}}
\multiput(358,306)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(361,303)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(365,300)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(368,297)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(371.17,292.83){\usebox{\plotpoint}}
\multiput(374,290)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(377,287)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(380,283)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(385.31,277.69){\usebox{\plotpoint}}
\multiput(386,277)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(389,274)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(392,272)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(395,269)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(398,267)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(401.46,264.85){\usebox{\plotpoint}}
\multiput(404,264)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(407,263)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(410,262)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(413,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(421.51,261.50){\usebox{\plotpoint}}
\multiput(423,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,262)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(429,263)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(432,264)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(435,266)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(440.51,268.84){\usebox{\plotpoint}}
\multiput(441,269)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(444,271)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(447,273)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(450,275)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(453,278)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(457.31,280.87){\usebox{\plotpoint}}
\multiput(459,282)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(462,284)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(465,286)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(469,288)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(474.86,291.91){\usebox{\plotpoint}}
\multiput(475,292)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(478,293)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(481,295)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(484,296)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(487,297)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(490,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(494.33,298.00){\usebox{\plotpoint}}
\multiput(496,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,298)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(508,297)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(511,296)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(514.57,294.81){\usebox{\plotpoint}}
\multiput(517,294)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(520,293)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(524,292)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(527,290)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(530,289)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(533.45,286.70){\usebox{\plotpoint}}
\multiput(536,285)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(539,284)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(542,282)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(545,280)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(548,279)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(551.82,277.45){\usebox{\plotpoint}}
\multiput(554,276)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(557,275)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(560,274)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(563,273)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(566,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(571.36,271.21){\usebox{\plotpoint}}
\multiput(572,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,271)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(588,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(591.87,272.29){\usebox{\plotpoint}}
\multiput(594,273)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(597,274)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(600,275)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(603,276)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(606,277)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(611.56,278.85){\usebox{\plotpoint}}
\multiput(612,279)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(615,281)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(618,282)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(621,283)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(624,284)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(630.59,286.86){\usebox{\plotpoint}}
\multiput(631,287)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(634,288)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(637,289)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(640,290)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(643,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,291)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(650.51,292.00){\usebox{\plotpoint}}
\multiput(652,292)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(655,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,293)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(664,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(670.89,291.70){\usebox{\plotpoint}}
\multiput(673,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,291)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(680,290)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(683,289)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(686,288)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(690.83,286.39){\usebox{\plotpoint}}
\multiput(692,286)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(695,285)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(698,284)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(701,283)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(704,282)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(707,281)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(710.52,279.83){\usebox{\plotpoint}}
\multiput(713,279)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(716,278)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(719,277)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(722,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,276)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(730.49,275.00){\usebox{\plotpoint}}
\multiput(732,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,275)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(741,274)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(744,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(750.87,275.29){\usebox{\plotpoint}}
\multiput(753,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,276)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(759,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,277)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(765,278)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(770.87,279.96){\usebox{\plotpoint}}
\multiput(771,280)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(774,281)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(777,282)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(780,283)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(784,284)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(787,285)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(790.80,285.27){\usebox{\plotpoint}}
\multiput(793,286)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(796,287)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(799,288)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,288)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(805,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(810.80,289.93){\usebox{\plotpoint}}
\multiput(811,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(831.42,289.19){\usebox{\plotpoint}}
\multiput(832,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,289)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(839,288)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,288)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(845,287)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(848,286)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(851.49,285.00){\usebox{\plotpoint}}
\multiput(854,285)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(857,284)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(860,283)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(863,282)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(866,281)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(871.46,280.18){\usebox{\plotpoint}}
\multiput(872,280)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(875,279)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,279)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(881,278)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,278)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(888,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(891.74,277.00){\usebox{\plotpoint}}
\multiput(894,277)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(897,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(900,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(903,276)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(906,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(912.17,277.06){\usebox{\plotpoint}}
\multiput(915,278)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,278)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,278)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(924,279)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(927,280)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(932.32,280.77){\usebox{\plotpoint}}
\multiput(933,281)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(936,282)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,282)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(943,283)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(946,284)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(949,285)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(952.37,285.12){\usebox{\plotpoint}}
\multiput(955,286)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(958,286)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(961,287)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,287)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(967,288)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(972.66,288.00){\usebox{\plotpoint}}
\multiput(973,288)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(976,288)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(979,289)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(982,288)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(985,288){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,179){\makebox(0,0)[r]{0.2}}
\put(965.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,244){\makebox(0,0)[r]{0.4}}
\put(965.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,310){\makebox(0,0)[r]{0.6}}
\put(965.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,376){\makebox(0,0)[r]{0.8}}
\put(965.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,442){\makebox(0,0)[r]{1}}
\put(965.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,507){\makebox(0,0)[r]{1.2}}
\put(965.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,573){\makebox(0,0)[r]{1.4}}
\put(965.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){2}}
\put(373.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){4}}
\put(526.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){6}}
\put(679.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){8}}
\put(832.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){10}}
\put(985.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(220.0,606.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(45,359){\makebox(0,0){$B_{(0,n)}$}}
\put(602,23){\makebox(0,0){$\eta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(855,541){\makebox(0,0)[r]{$n=2$}}
\put(877.0,541.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(221,113){\usebox{\plotpoint}}
\multiput(221.61,113.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(220.17,113.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(224.61,132.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(223.17,132.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(227.61,155.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(226.17,155.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(230.61,179.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(229.17,179.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(233.61,203.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(232.17,203.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(236.61,227.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(235.17,227.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(239.61,250.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(238.17,250.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(242.61,273.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(241.17,273.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(245.61,295.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(244.17,295.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(248.61,317.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(247.17,317.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(251.61,338.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(250.17,338.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(254.61,358.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(253.17,358.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(257.60,378.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(256.17,378.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(261.61,397.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(260.17,397.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(264.61,415.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(263.17,415.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(267.61,431.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(266.17,431.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(270.61,447.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(269.17,447.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(273.61,462.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(272.17,462.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(276.61,476.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(275.17,476.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(279.61,489.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(278.17,489.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(282.61,500.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(281.17,500.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(285.61,511.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(284.17,511.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(288.61,520.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(287.17,520.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(291.61,528.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(290.17,528.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(294.61,535.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(293.17,535.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(297.61,541.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(296.17,541.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(300.61,545.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(299.17,545.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(303,549.17){\rule{0.700pt}{0.400pt}}
\multiput(303.00,548.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(306,550.67){\rule{0.723pt}{0.400pt}}
\multiput(306.00,550.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(313,550.17){\rule{0.700pt}{0.400pt}}
\multiput(313.00,551.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(316,548.17){\rule{0.700pt}{0.400pt}}
\multiput(316.00,549.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(319.61,545.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(318.17,546.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(322.61,541.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(321.17,542.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(325.61,536.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(324.17,538.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(328.61,529.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(327.17,531.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(331.61,522.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(330.17,524.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(334.61,515.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(333.17,517.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(337.61,506.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(336.17,509.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(340.61,497.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(339.17,500.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(343.61,486.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(342.17,489.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(346.61,475.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(345.17,478.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(349.61,463.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(348.17,467.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(352.61,451.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(351.17,455.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(355.61,439.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(354.17,443.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(358.61,426.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(357.17,430.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(361.60,414.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(360.17,417.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(365.61,398.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(364.17,402.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(368.61,384.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(367.17,388.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(371.61,370.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(370.17,374.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(374.61,356.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(373.17,360.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(377.61,342.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(376.17,346.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(380.61,328.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(379.17,332.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(383.61,313.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(382.17,317.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(386.61,299.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(385.17,303.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(389.61,286.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(388.17,290.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(392.61,272.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(391.17,276.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(395.61,259.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(394.17,263.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(398.61,246.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(397.17,250.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(401.61,234.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(400.17,238.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(404.61,222.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(403.17,225.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(407.61,210.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(406.17,214.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(410.61,200.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(409.17,203.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(413.60,191.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(412.17,193.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(417.61,179.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(416.17,182.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(420.61,170.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(419.17,173.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(423.61,162.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(422.17,164.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(426.61,154.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(425.17,156.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(429.61,146.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(428.17,148.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(432.61,140.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(431.17,142.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(435.61,134.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(434.17,136.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(438.61,128.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(437.17,130.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(441.61,124.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(440.17,125.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(444.00,121.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(444.00,122.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(447.00,118.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(447.00,119.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(450,115.17){\rule{0.700pt}{0.400pt}}
\multiput(450.00,116.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(453,113.67){\rule{0.723pt}{0.400pt}}
\multiput(453.00,114.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(456,112.67){\rule{0.723pt}{0.400pt}}
\multiput(456.00,113.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(309.0,552.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(462,112.67){\rule{0.723pt}{0.400pt}}
\multiput(462.00,112.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(465,113.67){\rule{0.964pt}{0.400pt}}
\multiput(465.00,113.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(469,114.67){\rule{0.723pt}{0.400pt}}
\multiput(469.00,114.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(472.00,116.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(472.00,115.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(475,119.17){\rule{0.700pt}{0.400pt}}
\multiput(475.00,118.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(478.00,121.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(478.00,120.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(481.61,124.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(480.17,124.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(484.61,128.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(483.17,128.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(487.61,132.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(486.17,132.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(490.61,136.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(489.17,136.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(493.61,141.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(492.17,141.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(496.61,146.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(495.17,146.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(499.61,151.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(498.17,151.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(502.61,156.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(501.17,156.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(505.61,162.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(504.17,162.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(508.61,167.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(507.17,167.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(511.61,173.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(510.17,173.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(514.61,178.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(513.17,178.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(517.61,184.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(516.17,184.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(520.60,189.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(519.17,189.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(524.61,195.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(523.17,195.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(527.61,200.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(526.17,200.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(530.61,205.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(529.17,205.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(533.61,210.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(532.17,210.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(536.61,215.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(535.17,215.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(539.61,219.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(538.17,219.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(542.61,223.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(541.17,223.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(545.00,227.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(545.00,226.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,230.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(548.00,229.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(551.00,233.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(551.00,232.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(554,236.17){\rule{0.700pt}{0.400pt}}
\multiput(554.00,235.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(557,238.17){\rule{0.700pt}{0.400pt}}
\multiput(557.00,237.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(560,240.17){\rule{0.700pt}{0.400pt}}
\multiput(560.00,239.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(563,241.67){\rule{0.723pt}{0.400pt}}
\multiput(563.00,241.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(566,242.67){\rule{0.723pt}{0.400pt}}
\multiput(566.00,242.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(459.0,113.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(576,242.67){\rule{0.723pt}{0.400pt}}
\multiput(576.00,243.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(579,241.67){\rule{0.723pt}{0.400pt}}
\multiput(579.00,242.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(582,240.67){\rule{0.723pt}{0.400pt}}
\multiput(582.00,241.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(585,239.17){\rule{0.700pt}{0.400pt}}
\multiput(585.00,240.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(588,237.17){\rule{0.700pt}{0.400pt}}
\multiput(588.00,238.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(591,235.17){\rule{0.700pt}{0.400pt}}
\multiput(591.00,236.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(594.00,233.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(594.00,234.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(597.00,230.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(597.00,231.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(600.61,226.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(599.17,227.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(603.00,223.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(603.00,224.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(606.61,219.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(605.17,220.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(609.61,215.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(608.17,216.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(612.61,210.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(611.17,212.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(615.61,206.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(614.17,207.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(618.61,201.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(617.17,203.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(621.61,197.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(620.17,198.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(624.60,193.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(623.17,194.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(628.61,187.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(627.17,189.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(631.61,182.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(630.17,184.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(634.61,177.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(633.17,179.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(637.61,172.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(636.17,174.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(640.61,167.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(639.17,169.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(643.61,163.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(642.17,164.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(646.61,158.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(645.17,160.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(649.61,153.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(648.17,155.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(652.61,149.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(651.17,150.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(655.61,145.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(654.17,146.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(658.61,141.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(657.17,142.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(661.61,137.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(660.17,138.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(664.00,134.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(664.00,135.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(667.61,130.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(666.17,131.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(670.00,127.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(670.00,128.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(673,124.17){\rule{0.700pt}{0.400pt}}
\multiput(673.00,125.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(676.00,122.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(676.00,123.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(680,119.17){\rule{0.700pt}{0.400pt}}
\multiput(680.00,120.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(683,117.17){\rule{0.700pt}{0.400pt}}
\multiput(683.00,118.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(686,115.67){\rule{0.723pt}{0.400pt}}
\multiput(686.00,116.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(689,114.67){\rule{0.723pt}{0.400pt}}
\multiput(689.00,115.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(692,113.67){\rule{0.723pt}{0.400pt}}
\multiput(692.00,114.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(695,112.67){\rule{0.723pt}{0.400pt}}
\multiput(695.00,113.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(569.0,244.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(704,112.67){\rule{0.723pt}{0.400pt}}
\multiput(704.00,112.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(698.0,113.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(710,113.67){\rule{0.723pt}{0.400pt}}
\multiput(710.00,113.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(713,114.67){\rule{0.723pt}{0.400pt}}
\multiput(713.00,114.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(716,116.17){\rule{0.700pt}{0.400pt}}
\multiput(716.00,115.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(719,118.17){\rule{0.700pt}{0.400pt}}
\multiput(719.00,117.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(722,120.17){\rule{0.700pt}{0.400pt}}
\multiput(722.00,119.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(725,122.17){\rule{0.700pt}{0.400pt}}
\multiput(725.00,121.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(728,124.17){\rule{0.900pt}{0.400pt}}
\multiput(728.00,123.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(732.00,126.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(732.00,125.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(735.00,129.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(735.00,128.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(738.00,132.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(738.00,131.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(741.00,135.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(741.00,134.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(744.00,138.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(744.00,137.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(747.00,141.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(747.00,140.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(750.00,144.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(750.00,143.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(753.00,147.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(753.00,146.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(756.61,150.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(755.17,150.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(759.00,154.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(759.00,153.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(762.00,157.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(762.00,156.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(765.00,160.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(765.00,159.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(768.00,163.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(768.00,162.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(771.00,166.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(771.00,165.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(774.00,169.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(774.00,168.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(777,172.17){\rule{0.700pt}{0.400pt}}
\multiput(777.00,171.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(780.00,174.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(780.00,173.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(784,177.17){\rule{0.700pt}{0.400pt}}
\multiput(784.00,176.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(787.00,179.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(787.00,178.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(790,181.67){\rule{0.723pt}{0.400pt}}
\multiput(790.00,181.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(793,183.17){\rule{0.700pt}{0.400pt}}
\multiput(793.00,182.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(796,185.17){\rule{0.700pt}{0.400pt}}
\multiput(796.00,184.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(799,186.67){\rule{0.723pt}{0.400pt}}
\multiput(799.00,186.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(802,187.67){\rule{0.723pt}{0.400pt}}
\multiput(802.00,187.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(805,188.67){\rule{0.723pt}{0.400pt}}
\multiput(805.00,188.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(808,189.67){\rule{0.723pt}{0.400pt}}
\multiput(808.00,189.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(707.0,114.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(820,189.67){\rule{0.723pt}{0.400pt}}
\multiput(820.00,190.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(811.0,191.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(826,188.67){\rule{0.723pt}{0.400pt}}
\multiput(826.00,189.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(829,187.67){\rule{0.723pt}{0.400pt}}
\multiput(829.00,188.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(832,186.67){\rule{0.964pt}{0.400pt}}
\multiput(832.00,187.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(836,185.17){\rule{0.700pt}{0.400pt}}
\multiput(836.00,186.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(839,183.17){\rule{0.700pt}{0.400pt}}
\multiput(839.00,184.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(842,181.17){\rule{0.700pt}{0.400pt}}
\multiput(842.00,182.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(845,179.17){\rule{0.700pt}{0.400pt}}
\multiput(845.00,180.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(848,177.17){\rule{0.700pt}{0.400pt}}
\multiput(848.00,178.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(851.00,175.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(851.00,176.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(854,172.17){\rule{0.700pt}{0.400pt}}
\multiput(854.00,173.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(857.00,170.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(857.00,171.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(860.00,167.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(860.00,168.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(863,164.17){\rule{0.700pt}{0.400pt}}
\multiput(863.00,165.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(866.00,162.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(866.00,163.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(869.00,159.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(869.00,160.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(872.00,156.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(872.00,157.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(875.00,153.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(875.00,154.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(878.00,150.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(878.00,151.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,147.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(881.00,148.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(884.00,144.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(884.00,145.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(888.00,141.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(888.00,142.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(891.00,138.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(891.00,139.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(894.00,135.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(894.00,136.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(897,132.17){\rule{0.700pt}{0.400pt}}
\multiput(897.00,133.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(900.00,130.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(900.00,131.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(903,127.17){\rule{0.700pt}{0.400pt}}
\multiput(903.00,128.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(906,125.17){\rule{0.700pt}{0.400pt}}
\multiput(906.00,126.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(909,123.17){\rule{0.700pt}{0.400pt}}
\multiput(909.00,124.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(912,121.17){\rule{0.700pt}{0.400pt}}
\multiput(912.00,122.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(915,119.17){\rule{0.700pt}{0.400pt}}
\multiput(915.00,120.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(918,117.67){\rule{0.723pt}{0.400pt}}
\multiput(918.00,118.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(921,116.17){\rule{0.700pt}{0.400pt}}
\multiput(921.00,117.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(924,114.67){\rule{0.723pt}{0.400pt}}
\multiput(924.00,115.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(927,113.67){\rule{0.723pt}{0.400pt}}
\multiput(927.00,114.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(823.0,190.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(933,112.67){\rule{0.723pt}{0.400pt}}
\multiput(933.00,113.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(930.0,114.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(946,112.67){\rule{0.723pt}{0.400pt}}
\multiput(946.00,112.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(936.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(952,113.67){\rule{0.723pt}{0.400pt}}
\multiput(952.00,113.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(955,114.67){\rule{0.723pt}{0.400pt}}
\multiput(955.00,114.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(958,115.67){\rule{0.723pt}{0.400pt}}
\multiput(958.00,115.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(961,116.67){\rule{0.723pt}{0.400pt}}
\multiput(961.00,116.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(964,118.17){\rule{0.700pt}{0.400pt}}
\multiput(964.00,117.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(967,119.67){\rule{0.723pt}{0.400pt}}
\multiput(967.00,119.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(970,121.17){\rule{0.700pt}{0.400pt}}
\multiput(970.00,120.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(973,123.17){\rule{0.700pt}{0.400pt}}
\multiput(973.00,122.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(976,125.17){\rule{0.700pt}{0.400pt}}
\multiput(976.00,124.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(979,127.17){\rule{0.700pt}{0.400pt}}
\multiput(979.00,126.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(982,128.67){\rule{0.723pt}{0.400pt}}
\multiput(982.00,128.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(949.0,114.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(855,496){\makebox(0,0)[r]{$n=3$}}
\multiput(877,496)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(943,496){\usebox{\plotpoint}}
\put(221,113){\usebox{\plotpoint}}
\put(221.00,113.00){\usebox{\plotpoint}}
\multiput(224,132)(2.684,20.581){2}{\usebox{\plotpoint}}
\put(229.46,174.68){\usebox{\plotpoint}}
\put(232.12,195.27){\usebox{\plotpoint}}
\put(234.81,215.85){\usebox{\plotpoint}}
\put(237.56,236.42){\usebox{\plotpoint}}
\put(240.43,256.98){\usebox{\plotpoint}}
\put(243.50,277.50){\usebox{\plotpoint}}
\put(246.74,298.00){\usebox{\plotpoint}}
\put(250.20,318.47){\usebox{\plotpoint}}
\put(253.98,338.88){\usebox{\plotpoint}}
\multiput(254,339)(4.349,20.295){0}{\usebox{\plotpoint}}
\put(258.86,359.03){\usebox{\plotpoint}}
\multiput(261,366)(5.461,20.024){0}{\usebox{\plotpoint}}
\put(264.65,378.96){\usebox{\plotpoint}}
\multiput(267,386)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(272.94,397.90){\usebox{\plotpoint}}
\multiput(273,398)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(276,402)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(279,404)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(282,404)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(285,402)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(288.71,398.05){\usebox{\plotpoint}}
\multiput(291,395)(8.176,-19.077){0}{\usebox{\plotpoint}}
\multiput(294,388)(8.176,-19.077){0}{\usebox{\plotpoint}}
\put(297.54,379.38){\usebox{\plotpoint}}
\multiput(300,372)(5.964,-19.880){0}{\usebox{\plotpoint}}
\put(303.67,359.55){\usebox{\plotpoint}}
\put(308.88,339.46){\usebox{\plotpoint}}
\multiput(309,339)(6.104,-19.838){0}{\usebox{\plotpoint}}
\put(314.50,319.49){\usebox{\plotpoint}}
\put(318.95,299.22){\usebox{\plotpoint}}
\multiput(319,299)(4.349,-20.295){0}{\usebox{\plotpoint}}
\put(323.30,278.93){\usebox{\plotpoint}}
\put(327.65,258.63){\usebox{\plotpoint}}
\multiput(328,257)(4.349,-20.295){0}{\usebox{\plotpoint}}
\put(332.00,238.34){\usebox{\plotpoint}}
\put(336.52,218.08){\usebox{\plotpoint}}
\multiput(337,216)(4.667,-20.224){0}{\usebox{\plotpoint}}
\put(341.19,197.86){\usebox{\plotpoint}}
\multiput(343,190)(5.461,-20.024){0}{\usebox{\plotpoint}}
\put(346.34,177.75){\usebox{\plotpoint}}
\multiput(349,168)(5.964,-19.880){0}{\usebox{\plotpoint}}
\put(352.07,157.80){\usebox{\plotpoint}}
\multiput(355,149)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(359.15,138.31){\usebox{\plotpoint}}
\multiput(361,134)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(365,128)(10.679,-17.798){0}{\usebox{\plotpoint}}
\put(369.82,120.58){\usebox{\plotpoint}}
\multiput(371,119)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(374,116)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(377,114)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(380,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,113)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(387.34,114.89){\usebox{\plotpoint}}
\multiput(389,116)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(392,119)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(395,122)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(398,126)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(401.14,130.24){\usebox{\plotpoint}}
\multiput(404,135)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(407,140)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(411.58,148.16){\usebox{\plotpoint}}
\multiput(413,151)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(417,156)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(422.30,165.84){\usebox{\plotpoint}}
\multiput(423,167)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(426,173)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(429,177)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(433.12,183.49){\usebox{\plotpoint}}
\multiput(435,186)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(438,190)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(441,193)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(444,196)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(447.50,198.17){\usebox{\plotpoint}}
\multiput(450,199)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(453,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,200)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(462,199)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(466.96,196.02){\usebox{\plotpoint}}
\multiput(469,195)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(472,192)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(475,189)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(478,186)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(481.38,181.36){\usebox{\plotpoint}}
\multiput(484,177)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(487,173)(10.679,-17.798){0}{\usebox{\plotpoint}}
\put(492.49,163.85){\usebox{\plotpoint}}
\multiput(493,163)(10.679,-17.798){0}{\usebox{\plotpoint}}
\multiput(496,158)(10.679,-17.798){0}{\usebox{\plotpoint}}
\multiput(499,153)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(503.59,146.34){\usebox{\plotpoint}}
\multiput(505,144)(10.679,-17.798){0}{\usebox{\plotpoint}}
\multiput(508,139)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(511,135)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(515.32,129.25){\usebox{\plotpoint}}
\multiput(517,127)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(520,124)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(524,121)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(527,118)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(530.81,115.73){\usebox{\plotpoint}}
\multiput(533,115)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(536,114)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(539,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,113)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(550.81,114.94){\usebox{\plotpoint}}
\multiput(551,115)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(554,117)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(557,119)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(560,121)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(563,124)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(567.34,127.34){\usebox{\plotpoint}}
\multiput(569,129)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(572,132)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(576,136)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(579,139)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(582.01,142.01){\usebox{\plotpoint}}
\multiput(585,145)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(588,148)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(591,151)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(594,154)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(597.14,156.14){\usebox{\plotpoint}}
\multiput(600,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(603,161)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(606,162)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(609,163)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(612,164)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(615.46,165.00){\usebox{\plotpoint}}
\multiput(618,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,165)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(624,164)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(628,163)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(631,162)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(635.10,159.63){\usebox{\plotpoint}}
\multiput(637,159)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(640,156)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(643,154)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(646,151)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(651.16,146.84){\usebox{\plotpoint}}
\multiput(652,146)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(655,143)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(658,140)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(661,137)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(665.84,132.16){\usebox{\plotpoint}}
\multiput(667,131)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(670,128)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(673,126)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(676,123)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(682.12,119.59){\usebox{\plotpoint}}
\multiput(683,119)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(686,117)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(689,116)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(692,115)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(695,114)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(698,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(701.44,113.00){\usebox{\plotpoint}}
\multiput(704,113)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(707,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,114)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(713,115)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(716,116)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(720.75,119.17){\usebox{\plotpoint}}
\multiput(722,120)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(725,121)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(728,123)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(732,126)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(735,128)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(738.23,130.15){\usebox{\plotpoint}}
\multiput(741,132)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(744,135)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(747,137)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(750,139)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(754.97,142.31){\usebox{\plotpoint}}
\multiput(756,143)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(759,144)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(762,146)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(765,147)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(768,148)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(771,149)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(774.10,150.00){\usebox{\plotpoint}}
\multiput(777,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(780,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,150)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(787,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,149)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(794.28,147.15){\usebox{\plotpoint}}
\multiput(796,146)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(799,145)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(802,143)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(805,142)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(808,140)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(812.28,137.14){\usebox{\plotpoint}}
\multiput(814,136)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(817,133)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(820,131)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(823,129)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(826,127)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(829.02,124.99){\usebox{\plotpoint}}
\multiput(832,123)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(836,121)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(839,119)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(842,118)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(847.31,115.46){\usebox{\plotpoint}}
\multiput(848,115)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(851,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,114)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(857,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(867.52,113.51){\usebox{\plotpoint}}
\multiput(869,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,114)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(875,115)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(878,116)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(881,117)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(887.01,119.75){\usebox{\plotpoint}}
\multiput(888,120)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(891,122)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(894,124)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(897,125)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(900,127)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(904.79,130.19){\usebox{\plotpoint}}
\multiput(906,131)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(909,132)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(912,134)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(915,135)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(918,137)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(923.47,138.82){\usebox{\plotpoint}}
\multiput(924,139)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(927,140)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(930,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,141)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(936,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(943.67,141.78){\usebox{\plotpoint}}
\multiput(946,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(949,141)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(952,140)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(955,139)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(958,138)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(963.51,136.16){\usebox{\plotpoint}}
\multiput(964,136)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(967,135)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(970,133)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(973,131)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(976,130)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(981.58,126.28){\usebox{\plotpoint}}
\multiput(982,126)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(985,125){\usebox{\plotpoint}}
\end{picture}
